Efficient Coordinated Recovery of Sparse Channels in Massive MIMO

This paper addresses the problem of estimating sparse channels in massive MIMO-OFDM systems. Most wireless channels are sparse in nature with large delay spread. In addition, these channels as observed by multiple antennas in a neighborhood have approximately common support. The sparsity and common support properties are attractive when it comes to the efficient estimation of large number of channels in massive MIMO systems. Moreover, to avoid pilot contamination and to achieve better spectral efficiency, it is important to use a small number of pilots. We present a novel channel estimation approach which utilizes the sparsity and common support properties to estimate sparse channels and require a small number of pilots. Two algorithms based on this approach have been developed which perform Bayesian estimates of sparse channels even when the prior is non-Gaussian or unknown. Neighboring antennas share among each other their beliefs about the locations of active channel taps to perform estimation. The coordinated approach improves channel estimates and also reduces the required number of pilots. Further improvement is achieved by the data-aided version of the algorithm. Extensive simulation results are provided to demonstrate the performance of the proposed algorithms.

==> Exp1Results.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=0.35\textwidth,
height=0.175\textheight,
scale only axis,
xmin=1,
xmax=42,
xlabel={Number of Pilots $(K)$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Success Rate},
ymajorgrids,
title style={align=center},
title={\underline{SIA}\\\\ (a)},
%title={Space-invariant Array},
%title={Channel Recovery Success Rate vs Number of Pilots (Space-Varying)},
%legend style={anchor=south west,draw=black,fill=white,legend cell align=left}
%legend style={at={(0.7,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp1ResultsSV0-4.tsv};
%\addlegendentry{MB-R};

\addplot [color=blue,solid,line width=1.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{Exp1ResultsSV0-2.tsv};
%\addlegendentry{IB-R};

\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp1ResultsSV0-3.tsv};
%\addlegendentry{MB-P};

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{Exp1ResultsSV0-1.tsv};
%\addlegendentry{IB-P};

\end{axis}
\end{tikzpicture}%
%\hfill
\begin{tikzpicture}
\begin{axis}[%
width=0.35\textwidth,
height=0.175\textheight,
scale only axis,
xmin=1,
xmax=42,
xlabel={Number of Pilots $(K)$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Success Rate},
%yticklabels={,,},
ymajorgrids,
yticklabel pos=right,
ylabel near ticks,
title style={align=center},
title={\underline{SVA}\\\\ (b)},
%title={Space-variant Array},
%title={Channel Recovery Success Rate vs Number of Pilots (Space-Varying)},
%legend style={anchor=south west,draw=black,fill=white,legend cell align=left}
%legend style={at={(0.7,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
legend cell align=left,
legend to name=named,
legend columns=-1,
]

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp1ResultsSV1-4.tsv};
\addlegendentry{MB-R};

\addplot [color=blue,solid,line width=1.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{Exp1ResultsSV1-2.tsv};
\addlegendentry{IB-R};

\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp1ResultsSV1-3.tsv};
\addlegendentry{MB-P};

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{Exp1ResultsSV1-1.tsv};
\addlegendentry{IB-P};

\end{axis}
\end{tikzpicture}%
\\
\ref{named}


==> Exp2Results.tikz <==
\begin{tikzpicture}[baseline]
\begin{axis}[%
width=0.25\textwidth,
scale only axis,
xmin=5,
xmax=25,
%xlabel={SNR (dB)},
xmajorgrids,
ymin=-45,
ymax=5,
ylabel={NMSE (dB)},
ymajorgrids,
%yminorgrids,
title style={align=center},
title={\underline{$Q=4$, SIA}\\\\ (a)}
%legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV0Q4-3.tsv};
%\addlegendentry{IB-P};

\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV0Q4-1.tsv};
%\addlegendentry{MB-P};


\addplot [color=blue,solid,line width=1.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV0Q4-4.tsv};
%\addlegendentry{IB-R};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV0Q4-2.tsv};
%\addlegendentry{MB-R};


\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline]
\begin{axis}[%
width=0.25\textwidth,
scale only axis,
xmin=5,
xmax=25,
%xlabel={SNR (dB)},
xmajorgrids,
ymin=-45,
ymax=5,
%ylabel={NMSE (dB)},
ymajorgrids,
%yminorgrids,
yticklabels={,,},
title style={align=center},
title={\underline{$Q=4$, SVA}\\\\ (c)}
%title={$Q=4$, Space-variant}
%legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV1Q4-3.tsv};
%\addlegendentry{IB-P};

\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV1Q4-1.tsv};
%\addlegendentry{MB-P};


\addplot [color=blue,solid,line width=1.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV1Q4-4.tsv};
%\addlegendentry{IB-R};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV1Q4-2.tsv};
%\addlegendentry{MB-R};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline]
\begin{axis}[%
width=0.25\textwidth,
scale only axis,
xmin=5,
xmax=25,
%xlabel={SNR (dB)},
xmajorgrids,
ymin=-45,
ymax=5,
ylabel={NMSE (dB)},
yticklabel pos=right,
ylabel near ticks,
ymajorgrids,
%yminorgrids,
title style={align=center},
title={\underline{$Q=16$, SIA}\\\\ (e)},
%title={$Q=16$, Space-invariant},
%legend style={draw=black,fill=white,legend cell align=left}
legend cell align=left,
legend to name=named,
legend columns=-1,
]

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV0Q16-3.tsv};
%\addlegendentry{IB-P};

\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV0Q16-1.tsv};
%\addlegendentry{MB-P};


\addplot [color=blue,solid,line width=1.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV0Q16-4.tsv};
%\addlegendentry{IB-R};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsNMSESV0Q16-2.tsv};
%\addlegendentry{MB-R};

\end{axis}
\end{tikzpicture}%
\vskip 0.25cm
\begin{tikzpicture}[baseline]
\begin{axis}[%
width=0.25\textwidth,
scale only axis,
xmin=5,
xmax=25,
%xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=0.001,
ymax=1,
ylabel={BER},
ymajorgrids,
%title style={align=center},
title={(b)},
%yminorgrids,
%legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q4-4.tsv};
%\addlegendentry{IB-P};

\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q4-1.tsv};
%\addlegendentry{MB-P};

\addplot [color=blue,solid,line width=1.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q4-5.tsv};
%\addlegendentry{IB-R};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q4-2.tsv};
%\addlegendentry{MB-R};

\addplot [color=green,solid,line width=1.0pt,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q4-3.tsv};
%\addlegendentry{known channel};


\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline]
\begin{axis}[%
width=0.25\textwidth,
scale only axis,
xmin=5,
xmax=25,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=0.001,
ymax=1,
%ylabel={BER},
ymajorgrids,
%yminorgrids,
yticklabels={,,},
title style={align=center},
title={(d)}
%legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV1Q4-4.tsv};
%\addlegendentry{IB-P};

\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV1Q4-1.tsv};
%\addlegendentry{MB-P};

\addplot [color=blue,solid,line width=1.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV1Q4-5.tsv};
%\addlegendentry{IB-R};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV1Q4-2.tsv};
%\addlegendentry{MB-R};

\addplot [color=green,solid,line width=1.0pt,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV1Q4-3.tsv};
%\addlegendentry{known channel};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[baseline]
\begin{axis}[%
width=0.25\textwidth,
scale only axis,
xmin=5,
xmax=25,
%xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=0.001,
ymax=1,
ylabel={BER},
yticklabel pos=right,
ylabel near ticks,
ymajorgrids,
%yminorgrids,
title style={align=center},
title={(f)},
%legend style={draw=black,fill=white,legend cell align=left}
legend cell align=left,
legend to name=named,
legend columns=-1,
]

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q16-4.tsv};
\addlegendentry{IB-P};

\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q16-1.tsv};
\addlegendentry{MB-P};

\addplot [color=blue,solid,line width=1.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q16-5.tsv};
\addlegendentry{IB-R};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q16-2.tsv};
\addlegendentry{MB-R};

\addplot [color=green,solid,line width=1.0pt,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{Exp2ResultsBERSV0Q16-3.tsv};
\addlegendentry{known channel};

\end{axis}
\end{tikzpicture}%
\\
\ref{named}


==> Exp3Results.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
scale only axis,
xmin=5,
xmax=35,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
%yminorgrids,
%title={$Q=4$},
%title={Comparison with BR and oracle LS. Q=4},
title style={align=center},
title={\underline{$Q=4$, SIA }\\\\ (a)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp3BERQ4-1.tsv};
%\addlegendentry{MB-P};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp3BERQ4-2.tsv};
%\addlegendentry{MB-R};

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{Exp3BERQ4-3.tsv};
%\addlegendentry{BR};

\addplot [color=green,solid,line width=1.0pt,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{Exp3BERQ4-4.tsv};
%\addlegendentry{oracle LS};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
scale only axis,
xmin=5,
xmax=35,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
%yminorgrids,
yticklabel pos=right,
ylabel near ticks,
%title={$Q=16$},
title style={align=center},
title={\underline{$Q=16$, SIA }\\\\ (c)},
%title={Comparison with BR and oracle LS. Q=16},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp3BERQ16-1.tsv};
%\addlegendentry{MB-P};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp3BERQ16-2.tsv};
%\addlegendentry{MB-R};

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{Exp3BERQ16-3.tsv};
%\addlegendentry{BR};

\addplot [color=green,solid,line width=1.0pt,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{Exp3BERQ16-4.tsv};
%\addlegendentry{oracle LS};

\end{axis}
\end{tikzpicture}%
\vskip 0.25cm
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
scale only axis,
xmin=5,
xmax=35,
xlabel={SNR (dB)},
xmajorgrids,
ymin=-60,
ymax=10,
ylabel={NMSE (dB)},
ymajorgrids,
%yticklabel pos=right,
%ylabel near ticks,
%title={Comparison with BR and oracle LS. Q=4},
title={(b)},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp3NMSEQ4-1.tsv};
%\addlegendentry{MB-P};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp3NMSEQ4-2.tsv};
%\addlegendentry{MB-R};

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{Exp3NMSEQ4-3.tsv};
%\addlegendentry{BR};

\addplot [color=green,solid,line width=1.0pt,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{Exp3NMSEQ4-4.tsv};
%\addlegendentry{oracle LS};

\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\textwidth,
scale only axis,
xmin=5,
xmax=35,
xlabel={SNR (dB)},
xmajorgrids,
ymin=-60,
ymax=10,
ylabel={NMSE (dB)},
ymajorgrids,
yticklabel pos=right,
ylabel near ticks,
title={(d)},
%title={Comparison with BR and oracle LS. Q=16},
%legend style={draw=black,fill=white,legend cell align=left},legend cell align=left,
legend to name=named,
legend columns=-1,
]
\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{Exp3NMSEQ16-3.tsv};
\addlegendentry{BR};

\addplot [color=brown,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp3NMSEQ16-1.tsv};
\addlegendentry{MB-P};

\addplot [color=green,solid,line width=1.0pt,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{Exp3NMSEQ16-4.tsv};
\addlegendentry{oracle LS};

\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=|,mark options={solid}]
  table[row sep=crcr]{Exp3NMSEQ16-2.tsv};
\addlegendentry{MB-R};

\end{axis}
\end{tikzpicture}%
\\
\ref{named}


==> Exp4Results.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
%width=3in,
%height=2.377in,
scale only axis,
xmin=5,
xmax=25,
xlabel={SNR (dB)},
xmajorgrids,
ymin=-45,
ymax=0,
ylabel={NMSE (dB)},
ymajorgrids,
%title={Effect of sparsity rate},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{Exp4Results-3.tsv};
\addlegendentry{$n=7$};

\addplot [color=black,solid,line width=1.0pt,mark size=3.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{Exp4Results-2.tsv};
\addlegendentry{$n=5$};

\addplot [color=blue,solid,line width=1.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{Exp4Results-1.tsv};
\addlegendentry{$n=3$};


\end{axis}
\end{tikzpicture}%


==> ReliabilityGeometrical.tikz <==
\begin{tikzpicture}[scale=0.75]
\node (a) at (0,0) {\Large $\pmb\times$};
\node at (0,-5) {\Large $\pmb\times$};
\node at (-5,0) {\Large $\pmb\times$};
\node at (-5,-5) {\Large $\pmb\times$};

\node at (-5+0.5,-5+0.5) {\large $\Xc(c)$};
\node at (-5+5.5,-5+0.5) {\large $\Xc(b)$};
\node at (-5+0.5,-5+5.5) {\large $\Xc(a)$};
\node at (-5+5.5,-5+5.5) {\large $\Xc$};

\draw [black,dashed,thick] (0,0) circle [radius=1.7];

\filldraw (-0.8,-1.5) circle (3pt);
\filldraw (-1.7,0) circle (3pt);

\draw [thick] (-5,0)--(-1.7,0);
\draw [dashed,thick] (-1.7,0)--(0,0);
\draw [thick] (0,-5)--(-0.8,-1.5);
\draw [dashed,thick] (0,0)--(-0.8,-1.5);

\node at (-1.7-0.5,0+0.5) {\large $\widehat\Xc(1) $ \large{ }};
\node at (-0.8-0.5,-1.5-0.5) {\large $\widehat\Xc(2)$};
\end{tikzpicture}

